Balancing Partition Forest for Causal Weighting

Balancing weights are used in observational causal inference to construct a population in which the treatment is independent of observed pretreatment covariates. The ideal weight is the ratio between the product of the covariate and treatment marginals and their joint distribution, for binary and continuous treatments alike. We propose Balancing Partition Tree (BPT) and Balancing Partition Forest (BPF), which estimate this ratio on a learned rectangular partition of covariate--treatment space. Each split maximizes the gain in a Bregman divergence computed from joint and marginal counts. Two choices of divergence yield criteria that maximize the mutual information captured by the partition or reduce the squared error of the weights. We show that the population residual of either criterion bounds the bias of inverse-probability-weighted and doubly robust response estimators that use the population partition weights. Across 17 synthetic and semi-synthetic settings and three response estimators, BPF obtains the lowest mean RMSE rank among seven weight estimators, and a single tree fits in 0.14 seconds on 16,512 observations.

==> figures/method-overview.tex <==
% Method overview: one toy sample followed from data to the fitted tree.
% Points, leaves and ratios come from method_overview_data.py (real greedy fit).
\input{figures/method-overview-data}
\colorlet{wred}{red!75!black}
\colorlet{wblue}{blue!65!black}
\begin{tikzpicture}[
  font=\scriptsize,
  pt/.style={circle, fill=black!70, inner sep=0pt, minimum size=1.7pt},
  ax/.style={-{Latex[length=1.1mm]}, black!70, line width=0.4pt},
  rug/.style={black!60, line width=0.3pt},
  split/.style={black, line width=0.55pt},
  tn/.style={draw, rounded corners=1pt, fill=white, inner sep=1.2pt, font=\tiny},
  leafn/.style={draw=black!60, inner sep=1.5pt, font=\tiny},
  edge/.style={black!70, line width=0.4pt},
  wlab/.style={font=\tiny, fill=white, fill opacity=0.75, text opacity=1, inner sep=0.6pt, rounded corners=0.5pt},
  title/.style={anchor=north, align=center, font=\footnotesize},
  flow/.style={-{Triangle[length=1.6mm, width=1.6mm]}, black!35, line width=1pt},
]
\def\S{3.0cm}
\def\gap{3.6cm}
\def\titleY{-0.68cm}

% ---------------------------------------------------------------- (a) data
\begin{scope}[x=\S, y=\S]
  \draw[ax] (0,0) -- (1.08,0) node[right=-2pt] {$x$};
  \draw[ax] (0,0) -- (0,1.08) node[above=-2pt] {$t$};
  \foreach \x/\t in \pts {
    \node[pt] at (\x,\t) {};
    \draw[rug] (\x,-0.03) -- (\x,-0.08);
    \draw[rug] (-0.03,\t) -- (-0.08,\t);
  }
  \node[font=\tiny, anchor=north] at (0.5,-0.08) {$\widehat P_X$};
  \node[font=\tiny, anchor=south, rotate=90] at (-0.08,0.5) {$\widehat P_T$};
  \node[font=\tiny, anchor=south east, text=black!70] at (1,1.0) {$\widehat P_{XT}$};
\end{scope}
\node[title] at (0.5*\S,\titleY) {(a) Observed pairs};

% ---------------------------------------------------------------- (b) one cell
\begin{scope}[x=\S, y=\S, shift={(\gap,0)}]
  \def\xa{0.25}\def\xb{0.55}\def\ta{0.55}\def\tb{0.80}
  \fill[black!9] (\xa,0) rectangle (\xb,1);
  \fill[black!9] (0,\ta) rectangle (1,\tb);
  \draw[ax] (0,0) -- (1.08,0) node[right=-2pt] {$x$};
  \draw[ax] (0,0) -- (0,1.08) node[above=-2pt] {$t$};
  \foreach \x/\t in \pts { \node[pt, fill=black!45] at (\x,\t) {}; }
  \draw[black, line width=0.7pt] (\xa,\ta) rectangle (\xb,\tb);
  \node[wlab] at ({(\xa+\xb)/2},\tb+0.06) {$n_{XT}(A)=5$};
  \node[wlab, anchor=west] at (\xb+0.03,{(\ta+\tb)/2}) {$n_T(A_T)=20$};
  \node[font=\tiny, anchor=north east, inner sep=1.5pt] at (\xb,\tb) {$A$};
  \node[wlab, font=\scriptsize] at (0.75,0.18) {$\widehat{w}_A=1.4$};
  \draw[black, line width=0.7pt] (\xa,-0.045) -- (\xb,-0.045)
    node[midway, below=1pt, font=\tiny] {$n_X(A_X)=28$};
  \draw[black, line width=0.7pt] (-0.045,\ta) -- (-0.045,\tb);
\end{scope}
\node[title] at (\gap+0.5*\S,\titleY) {(b) Cell weight};

% ---------------------------------------------------------------- (c) partition + tree
\begin{scope}[x=\S, y=\S, shift={(2*\gap,0)}]
  \foreach \xa/\xb/\ta/\tb/\w/\c in \leaves { \fill[\c] (\xa,\ta) rectangle (\xb,\tb); }
  \foreach \x/\t in \pts { \node[pt, fill=black!55] at (\x,\t) {}; }
  \draw[split] (0,0.45) -- (1,0.45);
  \draw[split] (0.22,0) -- (0.22,0.45);
  \draw[split] (0,0.29) -- (0.22,0.29);
  \draw[split] (0.47,0) -- (0.47,1);
  \draw[black!60, line width=0.4pt] (0,0) rectangle (1,1);
  \foreach \xa/\xb/\ta/\tb/\w/\c in \leaves {
    \node[wlab] at ({(\xa+\xb)/2},{(\ta+\tb)/2}) {$\w$};
  }
  \draw[ax] (0,0) -- (1.08,0) node[right=-2pt] {$x$};
  \draw[ax] (0,0) -- (0,1.08) node[above=-2pt] {$t$};
\end{scope}
\begin{scope}[shift={(2*\gap+\S+0.55cm,3.0cm)}, y=-1cm, x=1cm]
  \node[tn] (r)  at (1.9,0)    {$t\le0.45$};
  \node[tn] (l)  at (0.95,0.9) {$x\le0.22$};
  \node[tn]         (rr) at (2.85,0.9) {$x\le0.47$};
  \node[tn]         (ll) at (0.3,1.8)  {$t\le0.29$};
  \node[tn]         (lr) at (1.6,1.8)  {$x\le0.47$};
  \node[leafn, fill=wblue!64!white] (rrl) at (2.55,1.8) {$2.44$};
  \node[leafn, fill=wred!43!white]  (rrr) at (3.15,1.8) {$0.57$};
  \node[leafn, fill=wred!69!white]  (lll) at (0,2.7)    {$0.33$};
  \node[leafn, fill=wblue!14!white] (llr) at (0.6,2.7)  {$1.10$};
  \node[leafn, fill=wred!29!white]  (lrl) at (1.3,2.7)  {$0.72$};
  \node[leafn, fill=wblue!80!white] (lrr) at (1.9,2.7)  {$3.16$};
  \foreach \p/\c in {r/l, r/rr, l/ll, l/lr, rr/rrl, rr/rrr, ll/lll, ll/llr, lr/lrl, lr/lrr}
    \draw[edge] (\p) -- (\c);
\end{scope}
\node[title] at (2*\gap+0.5*\S,\titleY) {(c) Partition and tree};

% flow arrows between panels
\foreach \i in {0,1} {
  \draw[flow] (\i*\gap+\S+0.22cm,0.5*\S) -- (\i*\gap+\gap-0.22cm,0.5*\S);
}
\end{tikzpicture}

